Differential operators on Schur and Schubert polynomials

This paper deals with decreasing operators on back stable Schubert polynomials. We study two operators $\xi$ and $\nabla$ of degree $-1$, which satisfy the Leibniz rule. Furthermore, we show that all other such operators are linear combinations of $\xi$ and $\nabla$. For the case of Schur functions, these two operators fully determine the product of Schur functions, i.e., it is possible to define the Littlewood-Richardson coefficients only from $\xi$ and $\nabla$. This new point of view on Schur functions gives us an elementary proof of the Giambelli identity and of Jacobi-Trudi identities. For the case of Schubert polynomials, we construct a bigger class of decreasing operators as expressions in terms of $\xi$ and $\nabla$, which are indexed by Young diagrams. Surprisingly, these operators are related to Stanley symmetric functions. In particular, we extend bosonic operators from Schur to Schubert polynomials.

==> product.tex <==


%reduced decomposition s2 s1 s4 s5 s2 s4 s3
%reduced decomposition s2 s1 s4 s5 s4 s2 s3
%reduced decomposition s2 s1 s5 s2 s4 s3 s5
\hidefigure{
\begin{tikzpicture}


\draw[line width=1mm] (-0.5,-0.5) --(-0.5,4.5);
\draw[line width=0.5mm] (-0.5,1) -- (0.5,2);
\draw[line width=0.5mm] (-0.5,2) -- (0.5,1);
\draw[line width=1mm, blue] (-0.4,1.1) -- (0.4,1.9);
\draw[line width=1mm, blue] (-0.4,1.9) -- (0.4,1.1);
\draw[line width=0.5mm] (0.5,4) -- (-0.5,4);
\draw[line width=0.5mm] (0.5,3) -- (-0.5,3);
\draw[line width=0.5mm] (0.5,0) -- (-0.5,0);
\draw[line width=1mm] (0.5,-0.5) --(0.5,4.5);
\node[text=black] at (1,2) {$\Join$};
\draw[line width=1mm] (1.5,-0.5) --(1.5,4.5);
\draw[line width=0.5mm] (1.5,1) -- (2.5,2);
\draw[line width=0.5mm] (1.5,2) -- (2.5,1);
\draw[line width=1mm, red] (1.6,1.1) -- (2.4,1.9);
\draw[line width=1mm, red] (1.6,1.9) -- (2.4,1.1);
\draw[line width=0.5mm] (2.5,4) -- (1.5,4);
\draw[line width=0.5mm] (2.5,3) -- (1.5,3);
\draw[line width=0.5mm] (2.5,0) -- (1.5,0);
\draw[line width=0.5mm] (2.5,2) -- (3.5,3);
\draw[line width=0.5mm] (2.5,3) -- (3.5,2);
\draw[line width=1mm, red] (2.6,2.1) -- (3.4,2.9);
\draw[line width=1mm, red] (2.6,2.9) -- (3.4,2.1);
\draw[line width=0.5mm] (3.5,4) -- (2.5,4);
\draw[line width=0.5mm] (3.5,1) -- (2.5,1);
\draw[line width=0.5mm] (3.5,0) -- (2.5,0);
\draw[line width=1mm] (3.5,-0.5) --(3.5,4.5);
\node[text=black] at (4,2) {=};
\draw[line width=1mm] (4.5,-0.5) --(4.5,4.5);
\draw[line width=1mm, blue] (4.6,1.1) -- (5.4,1.9);
\draw[line width=1mm, blue] (4.6,1.9) -- (5.4,1.1);
\draw[line width=1mm, red] (5.6,1.1) -- (6.4,1.9);
\draw[line width=1mm, red] (5.6,1.9) -- (6.4,1.1);
\draw[line width=1mm, red] (6.6,2.1) -- (7.4,2.9);
\draw[line width=1mm, red] (6.6,2.9) -- (7.4,2.1);
\draw[line width=1mm] (7.5,-0.5) --(7.5,4.5);
\node[text=black] at (8,2) {+};
\draw[line width=1mm] (8.5,-0.5) --(8.5,4.5);
\draw[line width=1mm, red] (8.6,1.1) -- (9.4,1.9);
\draw[line width=1mm, red] (8.6,1.9) -- (9.4,1.1);
\draw[line width=1mm, blue] (9.6,1.1) -- (10.4,1.9);
\draw[line width=1mm, blue] (9.6,1.9) -- (10.4,1.1);
\draw[line width=1mm, red] (10.6,2.1) -- (11.4,2.9);
\draw[line width=1mm, red] (10.6,2.9) -- (11.4,2.1);
\draw[line width=1mm] (11.5,-0.5) --(11.5,4.5);
\node[text=black] at (12,2) {+};
\draw[line width=1mm] (12.5,-0.5) --(12.5,4.5);
\draw[line width=1mm, red] (12.6,1.1) -- (13.4,1.9);
\draw[line width=1mm, red] (12.6,1.9) -- (13.4,1.1);
\draw[line width=1mm, red] (13.6,2.1) -- (14.4,2.9);
\draw[line width=1mm, red] (13.6,2.9) -- (14.4,2.1);
\draw[line width=1mm, blue] (14.6,1.1) -- (15.4,1.9);
\draw[line width=1mm, blue] (14.6,1.9) -- (15.4,1.1);
\draw[line width=1mm] (15.5,-0.5) --(15.5,4.5);
\draw[line width=1mm] (-0.5,-6.5) --(-0.5,-1.5);
\draw[line width=0.5mm] (-0.5,-5) -- (0.5,-4);
\draw[line width=0.5mm] (-0.5,-4) -- (0.5,-5);
\draw[line width=1mm, blue] (-0.4,-4.9) -- (0.4,-4.1);
\draw[line width=1mm, blue] (-0.4,-4.1) -- (0.4,-4.9);
\draw[line width=0.5mm] (0.5,-2) -- (-0.5,-2);
\draw[line width=0.5mm] (0.5,-3) -- (-0.5,-3);
\draw[line width=0.5mm] (0.5,-6) -- (-0.5,-6);
\draw[line width=1mm] (0.5,-6.5) --(0.5,-1.5);
\node[text=black] at (1,-4) {$\Join$};
\draw[line width=1mm] (1.5,-6.5) --(1.5,-1.5);
\draw[line width=0.5mm] (1.5,-5) -- (2.5,-4);
\draw[line width=0.5mm] (1.5,-4) -- (2.5,-5);
\draw[line width=1mm, red] (1.6,-4.9) -- (2.4,-4.1);
\draw[line width=1mm, red] (1.6,-4.1) -- (2.4,-4.9);
\draw[line width=0.5mm] (2.5,-2) -- (1.5,-2);
\draw[line width=0.5mm] (2.5,-3) -- (1.5,-3);
\draw[line width=0.5mm] (2.5,-6) -- (1.5,-6);
\draw[line width=0.5mm] (2.5,-4) -- (3.5,-3);
\draw[line width=0.5mm] (2.5,-3) -- (3.5,-4);
\draw[line width=1mm, red] (2.6,-3.9) -- (3.4,-3.1);
\draw[line width=1mm, red] (2.6,-3.1) -- (3.4,-3.9);
\draw[line width=0.5mm] (3.5,-2) -- (2.5,-2);
\draw[line width=0.5mm] (3.5,-5) -- (2.5,-5);
\draw[line width=0.5mm] (3.5,-6) -- (2.5,-6);
\draw[line width=1mm] (3.5,-6.5) --(3.5,-1.5);
\node[text=black] at (4,-4) {=};
\draw[line width=1mm] (4.5,-6.5) --(4.5,-1.5);
\draw[line width=0.5mm] (4.5,-5) -- (5.5,-4);
\draw[line width=0.5mm] (4.5,-4) -- (5.5,-5);
\draw[line width=1mm, black] (4.6,-4.9) -- (5.4,-4.1);
\draw[line width=1mm, black] (4.6,-4.1) -- (5.4,-4.9);
\draw[line width=0.5mm] (5.5,-2) -- (4.5,-2);
\draw[line width=0.5mm] (5.5,-3) -- (4.5,-3);
\draw[line width=0.5mm] (5.5,-6) -- (4.5,-6);
\draw[line width=0.5mm] (5.5,-4) -- (6.5,-3);
\draw[line width=0.5mm] (5.5,-3) -- (6.5,-4);
\draw[line width=1mm, black] (5.6,-3.9) -- (6.4,-3.1);
\draw[line width=1mm, black] (5.6,-3.1) -- (6.4,-3.9);
\draw[line width=0.5mm] (6.5,-2) -- (5.5,-2);
\draw[line width=0.5mm] (6.5,-5) -- (5.5,-5);
\draw[line width=0.5mm] (6.5,-6) -- (5.5,-6);
\draw[line width=0.5mm] (6.5,-3) -- (7.5,-2);
\draw[line width=0.5mm] (6.5,-2) -- (7.5,-3);
\draw[line width=1mm, black] (6.6,-2.9) -- (7.4,-2.1);
\draw[line width=1mm, black] (6.6,-2.1) -- (7.4,-2.9);
\draw[line width=0.5mm] (7.5,-4) -- (6.5,-4);
\draw[line width=0.5mm] (7.5,-5) -- (6.5,-5);
\draw[line width=0.5mm] (7.5,-6) -- (6.5,-6);
\draw[line width=1mm] (7.5,-6.5) --(7.5,-1.5);
\node[text=black] at (8,-4) {+};
\draw[line width=1mm] (8.5,-6.5) --(8.5,-1.5);
\draw[line width=0.5mm] (8.5,-5) -- (9.5,-4);
\draw[line width=0.5mm] (8.5,-4) -- (9.5,-5);
\draw[line width=1mm, black] (8.6,-4.9) -- (9.4,-4.1);
\draw[line width=1mm, black] (8.6,-4.1) -- (9.4,-4.9);
\draw[line width=0.5mm] (9.5,-2) -- (8.5,-2);
\draw[line width=0.5mm] (9.5,-3) -- (8.5,-3);
\draw[line width=0.5mm] (9.5,-6) -- (8.5,-6);
\draw[line width=0.5mm] (9.5,-6) -- (10.5,-5);
\draw[line width=0.5mm] (9.5,-5) -- (10.5,-6);
\draw[line width=1mm, black] (9.6,-5.9) -- (10.4,-5.1);
\draw[line width=1mm, black] (9.6,-5.1) -- (10.4,-5.9);
\draw[line width=0.5mm] (10.5,-2) -- (9.5,-2);
\draw[line width=0.5mm] (10.5,-3) -- (9.5,-3);
\draw[line width=0.5mm] (10.5,-4) -- (9.5,-4);
\draw[line width=0.5mm] (10.5,-4) -- (11.5,-3);
\draw[line width=0.5mm] (10.5,-3) -- (11.5,-4);
\draw[line width=1mm, black] (10.6,-3.9) -- (11.4,-3.1);
\draw[line width=1mm, black] (10.6,-3.1) -- (11.4,-3.9);
\draw[line width=0.5mm] (11.5,-2) -- (10.5,-2);
\draw[line width=0.5mm] (11.5,-5) -- (10.5,-5);
\draw[line width=0.5mm] (11.5,-6) -- (10.5,-6);
\draw[line width=1mm] (11.5,-6.5) --(11.5,-1.5);
\node[text=black] at (12,-4) {+};
\draw[line width=1mm] (12.5,-6.5) --(12.5,-1.5);
\draw[line width=0.5mm] (12.5,-5) -- (13.5,-4);
\draw[line width=0.5mm] (12.5,-4) -- (13.5,-5);
\draw[line width=1mm, black] (12.6,-4.9) -- (13.4,-4.1);
\draw[line width=1mm, black] (12.6,-4.1) -- (13.4,-4.9);
\draw[line width=0.5mm] (13.5,-2) -- (12.5,-2);
\draw[line width=0.5mm] (13.5,-3) -- (12.5,-3);
\draw[line width=0.5mm] (13.5,-6) -- (12.5,-6);
\draw[line width=0.5mm] (13.5,-4) -- (14.5,-3);
\draw[line width=0.5mm] (13.5,-3) -- (14.5,-4);
\draw[line width=1mm, black] (13.6,-3.9) -- (14.4,-3.1);
\draw[line width=1mm, black] (13.6,-3.1) -- (14.4,-3.9);
\draw[line width=0.5mm] (14.5,-2) -- (13.5,-2);
\draw[line width=0.5mm] (14.5,-5) -- (13.5,-5);
\draw[line width=0.5mm] (14.5,-6) -- (13.5,-6);
\draw[line width=0.5mm] (14.5,-6) -- (15.5,-5);
\draw[line width=0.5mm] (14.5,-5) -- (15.5,-6);
\draw[line width=1mm, black] (14.6,-5.9) -- (15.4,-5.1);
\draw[line width=1mm, black] (14.6,-5.1) -- (15.4,-5.9);
\draw[line width=0.5mm] (15.5,-2) -- (14.5,-2);
\draw[line width=0.5mm] (15.5,-3) -- (14.5,-3);
\draw[line width=0.5mm] (15.5,-4) -- (14.5,-4);
\draw[line width=1mm] (15.5,-6.5) --(15.5,-1.5);

\end{tikzpicture}}




==> rc-graph.tex <==


%reduced decomposition s2 s1 s4 s5 s2 s4 s3
%reduced decomposition s2 s1 s4 s5 s4 s2 s3
%reduced decomposition s2 s1 s5 s2 s4 s3 s5
\hidefigure{
\begin{tikzpicture}
\node[text=black] at (0.5,9.5) {$\omega^{-1}=$};
\node[text=black] at (1.5,9.5) {4};
\node[text=black] at (2.5,9.5) {2};
\node[text=black] at (3.5,9.5) {1};
\node[text=black] at (4.5,9.5) {6};
\node[text=black] at (5.5,9.5) {5};
\node[text=black] at (6.5,9.5) {3};
\node[text=black] at (7.5,9.5) {7};
\node[text=black] at (8.5,9.5) {8};
\node[text=black] at (9.5,9) {\bf .};
\node[text=black] at (9.7,9) {\bf .};
\node[text=black] at (9.9,9) {\bf .};


\node[text=black] at (0.5,8.5) {1};
\node[text=black] at (0.5,7.5) {2};
\node[text=black] at (0.5,6.5) {3};
\node[text=black] at (0.5,5.5) {4};
\node[text=black] at (0.5,4.5) {5};
\node[text=black] at (0.5,3.5) {6};
\node[text=black] at (0.5,2.5) {7};
\node[text=black] at (0.5,1.5) {8};
\node[text=black] at (1,0.5) {\bf .};
\node[text=black] at (1,0.3) {\bf .};
\node[text=black] at (1,0.1) {\bf .};

\draw[line width=1mm] (1,1) --(1,9) -- (9,9);
\draw[step=1cm,gray,very thin] (1,8) grid (8,9);
\draw[step=1cm,gray,very thin] (1,7) grid (7,8);
\draw[step=1cm,gray,very thin] (1,6) grid (6,7);
\draw[step=1cm,gray,very thin] (1,5) grid (5,6);
\draw[step=1cm,gray,very thin] (1,4) grid (4,5);
\draw[step=1cm,gray,very thin] (1,3) grid (3,4);
\draw[step=1cm,gray,very thin] (1,2) grid (2,3);


\node[text=black] at (5.7,5.3) {\bf .};
\node[text=black] at (5.9,5.1) {\bf .};
\node[text=black] at (6.1,4.9) {\bf .};

\draw[line width=0.5mm] (1,8.5) -- (2,8.5);
\draw[line width=0.5mm] (1.5,8) -- (1.5,9);
\draw [fill=red] (1.5,8.5) circle [radius=0.1];
\draw[line width=0.5mm] (2,8.5) -- (3,8.5);
\draw[line width=0.5mm] (2.5,8) -- (2.5,9);
\draw [fill=red] (2.5,8.5) circle [radius=0.1];
\draw[line width=0.5mm] (3,8.5) -- (3.5,9);
\draw[line width=0.5mm] (4,8.5) -- (3.5,8);
\draw[line width=0.5mm] (4,8.5) -- (4.5,9);
\draw[line width=0.5mm] (5,8.5) -- (4.5,8);
\draw[line width=0.5mm] (5,8.5) -- (5.5,9);
\draw[line width=0.5mm] (6,8.5) -- (5.5,8);
\draw[line width=0.5mm] (6,8.5) -- (6.5,9);
\draw[line width=0.5mm] (7,8.5) -- (6.5,8);
\draw[line width=0.5mm] (7,8.5) -- (7.5,9);
\draw[line width=0.5mm] (8,8.5) -- (7.5,8);
\draw[line width=0.5mm] (8,8.5) -- (8.5,9);
\draw[line width=0.5mm] (1,7.5) -- (2,7.5);
\draw[line width=0.5mm] (1.5,7) -- (1.5,8);
\draw [fill=red] (1.5,7.5) circle [radius=0.1];
\draw[line width=0.5mm] (2,7.5) -- (2.5,8);
\draw[line width=0.5mm] (3,7.5) -- (2.5,7);
\draw[line width=0.5mm] (3,7.5) -- (3.5,8);
\draw[line width=0.5mm] (4,7.5) -- (3.5,7);
\draw[line width=0.5mm] (4,7.5) -- (5,7.5);
\draw[line width=0.5mm] (4.5,7) -- (4.5,8);
\draw [fill=red] (4.5,7.5) circle [radius=0.1];
\draw[line width=0.5mm] (5,7.5) -- (5.5,8);
\draw[line width=0.5mm] (6,7.5) -- (5.5,7);
\draw[line width=0.5mm] (6,7.5) -- (6.5,8);
\draw[line width=0.5mm] (7,7.5) -- (6.5,7);
\draw[line width=0.5mm] (7,7.5) -- (7.5,8);
\draw[line width=0.5mm] (1,6.5) -- (2,6.5);
\draw[line width=0.5mm] (1.5,6) -- (1.5,7);
\draw [fill=red] (1.5,6.5) circle [radius=0.1];
\draw[line width=0.5mm] (2,6.5) -- (3,6.5);
\draw[line width=0.5mm] (2.5,6) -- (2.5,7);
\draw [fill=red] (2.5,6.5) circle [radius=0.1];
\draw[line width=0.5mm] (3,6.5) -- (3.5,7);
\draw[line width=0.5mm] (4,6.5) -- (3.5,6);
\draw[line width=0.5mm] (4,6.5) -- (4.5,7);
\draw[line width=0.5mm] (5,6.5) -- (4.5,6);
\draw[line width=0.5mm] (5,6.5) -- (5.5,7);
\draw[line width=0.5mm] (6,6.5) -- (5.5,6);
\draw[line width=0.5mm] (6,6.5) -- (6.5,7);
\draw[line width=0.5mm] (1,5.5) -- (1.5,6);
\draw[line width=0.5mm] (2,5.5) -- (1.5,5);
\draw[line width=0.5mm] (2,5.5) -- (3,5.5);
\draw[line width=0.5mm] (2.5,5) -- (2.5,6);
\draw [fill=red] (2.5,5.5) circle [radius=0.1];
\draw[line width=0.5mm] (3,5.5) -- (3.5,6);
\draw[line width=0.5mm] (4,5.5) -- (3.5,5);
\draw[line width=0.5mm] (4,5.5) -- (4.5,6);
\draw[line width=0.5mm] (5,5.5) -- (4.5,5);
\draw[line width=0.5mm] (5,5.5) -- (5.5,6);
\draw[line width=0.5mm] (1,4.5) -- (1.5,5);
\draw[line width=0.5mm] (2,4.5) -- (1.5,4);
\draw[line width=0.5mm] (2,4.5) -- (2.5,5);
\draw[line width=0.5mm] (3,4.5) -- (2.5,4);
\draw[line width=0.5mm] (3,4.5) -- (3.5,5);
\draw[line width=0.5mm] (4,4.5) -- (3.5,4);
\draw[line width=0.5mm] (4,4.5) -- (4.5,5);
\draw[line width=0.5mm] (1,3.5) -- (1.5,4);
\draw[line width=0.5mm] (2,3.5) -- (1.5,3);
\draw[line width=0.5mm] (2,3.5) -- (2.5,4);
\draw[line width=0.5mm] (3,3.5) -- (2.5,3);
\draw[line width=0.5mm] (3,3.5) -- (3.5,4);
\draw[line width=0.5mm] (1,2.5) -- (1.5,3);
\draw[line width=0.5mm] (2,2.5) -- (1.5,2);
\draw[line width=0.5mm] (2,2.5) -- (2.5,3);
\draw[line width=0.5mm] (1,1.5) -- (1.5,2);
\node[text=black] at (12.5,9.5) {degrees of $x_i$};
\node[text=red] at (12.5,8.5) {2};
\node[text=red] at (12.5,7.5) {2};
\node[text=red] at (12.5,6.5) {2};
\node[text=red] at (12.5,5.5) {1};
\node[text=red] at (12.5,4.5) {0};
\node[text=red] at (12.5,3.5) {0};
\node[text=red] at (12.5,2.5) {0};
\node[text=red] at (12.5,1.5) {0};
\node[draw] at (15.5,5) {$m(w)=x_1^2x_2^2x_3^2x_4$};
\end{tikzpicture}}




==> red_decomposition.tex <==


%reduced decomposition s2 s1 s4 s5 s2 s4 s3
%reduced decomposition s2 s1 s4 s5 s4 s2 s3
%reduced decomposition s2 s1 s5 s2 s4 s3 s5
\hidefigure{
\begin{tikzpicture}


\draw[line width=1mm] (0.5,-0.5) --(0.5,6.5);
\node[text=black] at (0,6) {3};
\node[text=black] at (0,5) {2};
\node[text=black] at (0,4) {7};
\node[text=black] at (0,3) {1};
\node[text=black] at (0,2) {5};
\node[text=black] at (0,1) {4};
\node[text=black] at (0,0) {6};
\draw[line width=1mm] (8.5,-0.5) --(8.5,6.5);
\node[text=black] at (9,6) {1};
\node[text=black] at (9,5) {2};
\node[text=black] at (9,4) {3};
\node[text=black] at (9,3) {4};
\node[text=black] at (9,2) {5};
\node[text=black] at (9,1) {6};
\node[text=black] at (9,0) {7};
\draw[line width=0.5mm] (7.5,5) -- (8.5,6);
\draw[line width=0.5mm] (7.5,6) -- (8.5,5);
\draw[line width=1mm, violet] (7.6,5.1) -- (8.4,5.9);
\draw[line width=1mm, violet] (7.6,5.9) -- (8.4,5.1);
\draw[line width=0.5mm] (8.5,4) -- (7.5,4);
\draw[line width=0.5mm] (8.5,3) -- (7.5,3);
\draw[line width=0.5mm] (8.5,2) -- (7.5,2);
\draw[line width=0.5mm] (8.5,1) -- (7.5,1);
\draw[line width=0.5mm] (8.5,0) -- (7.5,0);
\draw[line width=0.5mm] (6.5,4) -- (7.5,5);
\draw[line width=0.5mm] (6.5,5) -- (7.5,4);
\draw[line width=1mm, violet] (6.6,4.1) -- (7.4,4.9);
\draw[line width=1mm, violet] (6.6,4.9) -- (7.4,4.1);
\draw[line width=0.5mm] (7.5,6) -- (6.5,6);
\draw[line width=0.5mm] (7.5,3) -- (6.5,3);
\draw[line width=0.5mm] (7.5,2) -- (6.5,2);
\draw[line width=0.5mm] (7.5,1) -- (6.5,1);
\draw[line width=0.5mm] (7.5,0) -- (6.5,0);
\draw[line width=0.5mm] (5.5,5) -- (6.5,6);
\draw[line width=0.5mm] (5.5,6) -- (6.5,5);
\draw[line width=1mm, violet] (5.6,5.1) -- (6.4,5.9);
\draw[line width=1mm, violet] (5.6,5.9) -- (6.4,5.1);
\draw[line width=0.5mm] (6.5,4) -- (5.5,4);
\draw[line width=0.5mm] (6.5,3) -- (5.5,3);
\draw[line width=0.5mm] (6.5,2) -- (5.5,2);
\draw[line width=0.5mm] (6.5,1) -- (5.5,1);
\draw[line width=0.5mm] (6.5,0) -- (5.5,0);
\draw[line width=0.5mm] (4.5,2) -- (5.5,3);
\draw[line width=0.5mm] (4.5,3) -- (5.5,2);
\draw[line width=1mm, violet] (4.6,2.1) -- (5.4,2.9);
\draw[line width=1mm, violet] (4.6,2.9) -- (5.4,2.1);
\draw[line width=0.5mm] (5.5,6) -- (4.5,6);
\draw[line width=0.5mm] (5.5,5) -- (4.5,5);
\draw[line width=0.5mm] (5.5,4) -- (4.5,4);
\draw[line width=0.5mm] (5.5,1) -- (4.5,1);
\draw[line width=0.5mm] (5.5,0) -- (4.5,0);
\draw[line width=0.5mm] (3.5,0) -- (4.5,1);
\draw[line width=0.5mm] (3.5,1) -- (4.5,0);
\draw[line width=1mm, violet] (3.6,0.1) -- (4.4,0.9);
\draw[line width=1mm, violet] (3.6,0.9) -- (4.4,0.1);
\draw[line width=0.5mm] (4.5,6) -- (3.5,6);
\draw[line width=0.5mm] (4.5,5) -- (3.5,5);
\draw[line width=0.5mm] (4.5,4) -- (3.5,4);
\draw[line width=0.5mm] (4.5,3) -- (3.5,3);
\draw[line width=0.5mm] (4.5,2) -- (3.5,2);
\draw[line width=0.5mm] (2.5,1) -- (3.5,2);
\draw[line width=0.5mm] (2.5,2) -- (3.5,1);
\draw[line width=1mm, violet] (2.6,1.1) -- (3.4,1.9);
\draw[line width=1mm, violet] (2.6,1.9) -- (3.4,1.1);
\draw[line width=0.5mm] (3.5,6) -- (2.5,6);
\draw[line width=0.5mm] (3.5,5) -- (2.5,5);
\draw[line width=0.5mm] (3.5,4) -- (2.5,4);
\draw[line width=0.5mm] (3.5,3) -- (2.5,3);
\draw[line width=0.5mm] (3.5,0) -- (2.5,0);
\draw[line width=0.5mm] (1.5,2) -- (2.5,3);
\draw[line width=0.5mm] (1.5,3) -- (2.5,2);
\draw[line width=1mm, violet] (1.6,2.1) -- (2.4,2.9);
\draw[line width=1mm, violet] (1.6,2.9) -- (2.4,2.1);
\draw[line width=0.5mm] (2.5,6) -- (1.5,6);
\draw[line width=0.5mm] (2.5,5) -- (1.5,5);
\draw[line width=0.5mm] (2.5,4) -- (1.5,4);
\draw[line width=0.5mm] (2.5,1) -- (1.5,1);
\draw[line width=0.5mm] (2.5,0) -- (1.5,0);
\draw[line width=0.5mm] (0.5,3) -- (1.5,4);
\draw[line width=0.5mm] (0.5,4) -- (1.5,3);
\draw[line width=1mm, violet] (0.6,3.1) -- (1.4,3.9);
\draw[line width=1mm, violet] (0.6,3.9) -- (1.4,3.1);
\draw[line width=0.5mm] (1.5,6) -- (0.5,6);
\draw[line width=0.5mm] (1.5,5) -- (0.5,5);
\draw[line width=0.5mm] (1.5,2) -- (0.5,2);
\draw[line width=0.5mm] (1.5,1) -- (0.5,1);
\draw[line width=0.5mm] (1.5,0) -- (0.5,0);
\end{tikzpicture}}




==> red_decomposition_SCHUR.tex <==
\hidefigure{
\begin{tikzpicture}

\draw[line width=1mm] (0.5,-0.5) --(0.5,6.5);
\node[text=black] at (0,6) {2};
\node[text=black] at (0,5) {5};
\node[text=black] at (0,4) {7};
\node[text=black] at (0,3) {1};
\node[text=black] at (0,2) {3};
\node[text=black] at (0,1) {4};
\node[text=black] at (0,0) {6};
\draw[line width=1mm] (8.5,-0.5) --(8.5,6.5);
\node[text=black] at (9,6) {1};
\node[text=black] at (9,5) {2};
\node[text=black] at (9,4) {3};
\node[text=black] at (9,3) {4};
\node[text=black] at (9,2) {5};
\node[text=black] at (9,1) {6};
\node[text=black] at (9,0) {7};
\draw[line width=0.5mm] (7.5,5) -- (8.5,6);
\draw[line width=0.5mm] (7.5,6) -- (8.5,5);
\draw[line width=1mm, violet] (7.6,5.1) -- (8.4,5.9);
\draw[line width=1mm, violet] (7.6,5.9) -- (8.4,5.1);
\draw[line width=0.5mm] (8.5,4) -- (7.5,4);
\draw[line width=0.5mm] (8.5,3) -- (7.5,3);
\draw[line width=0.5mm] (8.5,2) -- (7.5,2);
\draw[line width=0.5mm] (8.5,1) -- (7.5,1);
\draw[line width=0.5mm] (8.5,0) -- (7.5,0);
\draw[line width=0.5mm] (6.5,2) -- (7.5,3);
\draw[line width=0.5mm] (6.5,3) -- (7.5,2);
\draw[line width=1mm, violet] (6.6,2.1) -- (7.4,2.9);
\draw[line width=1mm, violet] (6.6,2.9) -- (7.4,2.1);
\draw[line width=0.5mm] (7.5,6) -- (6.5,6);
\draw[line width=0.5mm] (7.5,5) -- (6.5,5);
\draw[line width=0.5mm] (7.5,4) -- (6.5,4);
\draw[line width=0.5mm] (7.5,1) -- (6.5,1);
\draw[line width=0.5mm] (7.5,0) -- (6.5,0);
\draw[line width=0.5mm] (5.5,0) -- (6.5,1);
\draw[line width=0.5mm] (5.5,1) -- (6.5,0);
\draw[line width=1mm, violet] (5.6,0.1) -- (6.4,0.9);
\draw[line width=1mm, violet] (5.6,0.9) -- (6.4,0.1);
\draw[line width=0.5mm] (6.5,6) -- (5.5,6);
\draw[line width=0.5mm] (6.5,5) -- (5.5,5);
\draw[line width=0.5mm] (6.5,4) -- (5.5,4);
\draw[line width=0.5mm] (6.5,3) -- (5.5,3);
\draw[line width=0.5mm] (6.5,2) -- (5.5,2);
\draw[line width=0.5mm] (4.5,3) -- (5.5,4);
\draw[line width=0.5mm] (4.5,4) -- (5.5,3);
\draw[line width=1mm, violet] (4.6,3.1) -- (5.4,3.9);
\draw[line width=1mm, violet] (4.6,3.9) -- (5.4,3.1);
\draw[line width=0.5mm] (5.5,6) -- (4.5,6);
\draw[line width=0.5mm] (5.5,5) -- (4.5,5);
\draw[line width=0.5mm] (5.5,2) -- (4.5,2);
\draw[line width=0.5mm] (5.5,1) -- (4.5,1);
\draw[line width=0.5mm] (5.5,0) -- (4.5,0);
\draw[line width=0.5mm] (3.5,1) -- (4.5,2);
\draw[line width=0.5mm] (3.5,2) -- (4.5,1);
\draw[line width=1mm, violet] (3.6,1.1) -- (4.4,1.9);
\draw[line width=1mm, violet] (3.6,1.9) -- (4.4,1.1);
\draw[line width=0.5mm] (4.5,6) -- (3.5,6);
\draw[line width=0.5mm] (4.5,5) -- (3.5,5);
\draw[line width=0.5mm] (4.5,4) -- (3.5,4);
\draw[line width=0.5mm] (4.5,3) -- (3.5,3);
\draw[line width=0.5mm] (4.5,0) -- (3.5,0);
\draw[line width=0.5mm] (2.5,4) -- (3.5,5);
\draw[line width=0.5mm] (2.5,5) -- (3.5,4);
\draw[line width=1mm, violet] (2.6,4.1) -- (3.4,4.9);
\draw[line width=1mm, violet] (2.6,4.9) -- (3.4,4.1);
\draw[line width=0.5mm] (3.5,6) -- (2.5,6);
\draw[line width=0.5mm] (3.5,3) -- (2.5,3);
\draw[line width=0.5mm] (3.5,2) -- (2.5,2);
\draw[line width=0.5mm] (3.5,1) -- (2.5,1);
\draw[line width=0.5mm] (3.5,0) -- (2.5,0);
\draw[line width=0.5mm] (1.5,2) -- (2.5,3);
\draw[line width=0.5mm] (1.5,3) -- (2.5,2);
\draw[line width=1mm, violet] (1.6,2.1) -- (2.4,2.9);
\draw[line width=1mm, violet] (1.6,2.9) -- (2.4,2.1);
\draw[line width=0.5mm] (2.5,6) -- (1.5,6);
\draw[line width=0.5mm] (2.5,5) -- (1.5,5);
\draw[line width=0.5mm] (2.5,4) -- (1.5,4);
\draw[line width=0.5mm] (2.5,1) -- (1.5,1);
\draw[line width=0.5mm] (2.5,0) -- (1.5,0);
\draw[line width=0.5mm] (0.5,3) -- (1.5,4);
\draw[line width=0.5mm] (0.5,4) -- (1.5,3);
\draw[line width=1mm, violet] (0.6,3.1) -- (1.4,3.9);
\draw[line width=1mm, violet] (0.6,3.9) -- (1.4,3.1);
\draw[line width=0.5mm] (1.5,6) -- (0.5,6);
\draw[line width=0.5mm] (1.5,5) -- (0.5,5);
\draw[line width=0.5mm] (1.5,2) -- (0.5,2);
\draw[line width=0.5mm] (1.5,1) -- (0.5,1);
\draw[line width=0.5mm] (1.5,0) -- (0.5,0);
\end{tikzpicture}}
